JetFUEL: A physics-informed recipe for particle cloud generation with flow matching

Deep generative models are increasingly used across scientific domains to model natural data distributions efficiently. In high-energy physics, previous work has successfully trained generative models of jets: collimated sprays of particles produced in collisions such as those at the CERN Large Hadron Collider. We present JetFUEL (Jet Flow matching with eqUivariancE under the Lorentz group), a generative modeling pipeline for jets with rich physical priors. First, its learned velocity field is Lorentz-equivariant and uses only scalar and four-vector features. Second, the model is trained with Riemannian flow matching, which constrains paths, targets, and sampling trajectories to a regulated mass-shell hyperboloid in momentum space, thereby preventing unphysical states during generation. We find that, in this physics-informed setting, the training recipe is sensitive to the prior distribution, access to jet-axis information, and the coupling between prior and data particle clouds. We train a single model across multiple jet types and use classifier-free guidance to generate jets conditionally at inference time; to our knowledge, this is the first application of classifier-free guidance to jet generation. JetFUEL is competitive with prior work on jet generation: on JetNet, a single class-conditional model with 0.6M parameters reaches MPGAN-level fidelity on the standard evaluation metrics for gluon, light-quark, and top-quark jets. We release our code in https://github.com/ArjunS07/jetfuel.

==> figures/jetfuel_message_passing.tex <==
% !TEX root = ../main.tex
% Compact horizontal message-passing layer for the four-page draft.
\begin{tikzpicture}[
  font=\rmfamily\small,
  >={Stealth[length=2.2mm,width=1.6mm]},
  signal/.style={->,draw=black,line width=0.7pt},
  mlp/.style={draw=mlpdraw,fill=mlpfill,rounded corners=1.5pt,
    minimum height=12mm,align=center,inner xsep=6pt},
  sum/.style={draw=sumdraw,fill=sumfill,rounded corners=1.5pt,
    minimum height=12mm,align=center,inner xsep=6pt},
  geometry/.style={draw=geomdraw,fill=geomfill,rounded corners=1.5pt,
    minimum height=12mm,align=center,inner xsep=6pt},
  result/.style={draw=black!55,fill=white,rounded corners=1.5pt,
    minimum height=12mm,align=center,inner xsep=6pt},
  rowgap/.style args={of #1}{below=4mm of #1,anchor=north west}
]

% Build each functional column first, then position neighboring columns from
% their fitted bounds. This prevents a wide lower formula from colliding
% with the next column.
\node[geometry] (inv) at (0,0)
  {$\xi_{ij}^\ell=(\langle y_i,y_j\rangle_M,\|y_i-y_j\|_M^2)$};
\node[geometry,rowgap=of inv.south west] (disp) {$y_i^\ell-y_j^\ell$};
\node[fit=(inv)(disp),inner sep=0pt] (geometrycolumn) {};
\node[result,left=12mm of geometrycolumn] (state) {$h_i^\ell,y_i^\ell$};

\node[mlp,right=12mm of geometrycolumn,yshift=8mm] (edge)
  {$M_{ij}^\ell=\phi_e^\ell(\bar h_i,\bar h_j,\xi_{ij})$};
\node[mlp,rowgap=of edge.south west] (coeff)
  {$\alpha_{ij}^\ell=\phi_x^\ell(M_{ij}^\ell)$};
\node[fit=(edge)(coeff),inner sep=0pt] (learnedcolumn) {};

\node[sum,right=12mm of learnedcolumn,yshift=8mm] (sumh)
  {$\sum_jM_{ij}^\ell$};
\node[sum,rowgap=of sumh.south west] (sumy)
  {$\sum_j\alpha_{ij}^\ell(y_i^\ell-y_j^\ell)$};
\node[fit=(sumh)(sumy),inner sep=0pt] (sumcolumn) {};

\node[result,right=12mm of sumcolumn] (update)
  {$h_i^{\ell+1}=h_i^\ell+\phi_h^\ell(\cdot)$\\
   $y_i^{\ell+1}=y_i^\ell+\varepsilon_y|N|^{-1/2}
     \sum_j\alpha_{ij}^\ell(y_i^\ell-y_j^\ell)$};

\draw[signal] (state) -- (inv);
\draw[signal] (state) -- (disp);
\draw[signal] (inv) -- (edge);
\draw[signal] (edge) -- (sumh);
\draw[signal] (edge) -- (coeff);
\draw[signal] (disp) -- (coeff);
\draw[signal] (coeff) -- (sumy);
\draw[signal] (sumh) -- (update);
\draw[signal] (sumy) -- (update);

\end{tikzpicture}


==> figures/jetfuel_pipeline.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  font=\rmfamily\small,
  >={Stealth[length=2.2mm,width=1.6mm]},
  signal/.style={->,draw=black,line width=0.7pt},
  mlp/.style={draw=mlpdraw,fill=mlpfill,rounded corners=1.5pt,
    minimum height=9mm,align=center,inner xsep=5pt,inner ysep=3pt},
  sum/.style={draw=sumdraw,fill=sumfill,rounded corners=1.5pt,
    minimum height=9mm,align=center,inner xsep=5pt,inner ysep=3pt},
  geometry/.style={draw=geomdraw,fill=geomfill,rounded corners=1.5pt,
    minimum height=9mm,align=center,inner xsep=5pt,inner ysep=3pt},
  result/.style={draw=black!55,fill=white,rounded corners=1.5pt,
    minimum height=9mm,align=center,inner xsep=5pt,inner ysep=3pt},
  stage/.style={draw=groupdraw,dashed,rounded corners=2pt,inner sep=3pt},
  label/.style={font=\rmfamily\bfseries\small},
  rowgap/.style args={of #1}{below=2mm of #1,anchor=north west}
]

% Stage 1: scalar and geometric initializations share a left edge and a
% fixed inter-row gap. The input is positioned from the fitted stage so its
% arrow always has positive length, independent of the formula widths.
\node[mlp] (inith) at (0,0)
  {$h_i^0\gets\phi_{\rm seed}\!\left([\psi\langle x_i,r_0\rangle_M,
     \psi\langle x_i,r_1\rangle_M]\right)$\\
   $\mathrel{\phantom{h_i^0\gets{}}}+\phi_c(c)-\phi_t(\tau(t))$};
\node[geometry,rowgap=of inith.south west] (inity) {$y_i^0\gets x_i$};
\node[stage,fit=(inith)(inity)] (initgroup) {};
\node[label,above=2mm of initgroup] {1\enspace Initialization};

\node[result,left=10mm of initgroup] (input)
  {$X=(x_1,\ldots,x_N)$\\$t,c,(r_0,r_1)$};

% Stage 2: the detailed layer is shown in the diagram directly below.
\node[result,right=15mm of initgroup] (layers)
  {repeat $\ell=0,\ldots,L-1$\\
   $(h_i^\ell,y_i^\ell)\xmapsto{\mathrm{MP}_\ell}
   (h_i^{\ell+1},y_i^{\ell+1})$};
\node[stage,fit=(layers)] (layergroup) {};
\node[label,above=2mm of layergroup] {2\enspace Equivariant layers};

% Stage 3: all four learned/geometric boxes use the same 2 mm row gap and
% the same left edge. Their symmetric placement keeps the stage connector
% horizontal.
\node[mlp,right=15mm of layergroup,yshift=16.5mm] (partweights)
  {$a_{ij}\gets\phi_f(h_i^L,h_j^L,\xi_{ij}^L)$};
\node[geometry,rowgap=of partweights.south west] (partdirs)
  {$q_{ij}\gets\Log_{x_i}(x_j)/(m+\dist(x_i,x_j))$};
\node[mlp,rowgap=of partdirs.south west] (refweights)
  {$(b_{i0},b_{i1})\gets\phi_r(h_i^L,[\psi\langle y_i^L,r_0\rangle_M,
    \psi\langle y_i^L,r_1\rangle_M])$};
\node[geometry,rowgap=of refweights.south west] (refdirs)
  {$q_{ir}^{\rm ref}\gets\Proj_{x_i}(r_r)/(m+\|\Proj_{x_i}(r_r)\|_{x_i})$};

% Align the aggregation boxes to one common column and center each one on
% the two inputs it combines.
\coordinate (partmid) at ($(partweights)!0.5!(partdirs)$);
\coordinate (refmid) at ($(refweights)!0.5!(refdirs)$);
\coordinate (sumcolumn) at ($(refweights.east)+(14mm,0)$);
\node[sum,anchor=west] (partsum) at (sumcolumn |- partmid)
  {$v_i^{\rm part}\gets|N|^{-1/2}\sum_j a_{ij}q_{ij}$};
\node[sum,anchor=west] (refsum) at (sumcolumn |- refmid)
  {$v_i^{\rm ref}\gets b_{i0}q_{i0}^{\rm ref}+b_{i1}q_{i1}^{\rm ref}$};

\coordinate (combinemid) at ($(partsum)!0.5!(refsum)$);
\node[result,right=15mm of combinemid] (combine)
  {$v_{\theta,i}=v_i^{\rm part}+v_i^{\rm ref}$\\
   $V_\theta=(v_{\theta,1},\ldots,v_{\theta,N})\in T_X\mathcal{H}_m^N$};
\node[stage,fit=(partweights)(partdirs)(partsum)(refweights)(refdirs)(refsum)(combine)]
  (readoutgroup) {};
\node[label,above=2mm of readoutgroup] {3\enspace Final readout};

% Stage-to-stage arrows terminate on the fitted boundaries at a shared y
% coordinate, avoiding the diagonal/zero-length connectors caused by
% anchoring directly to differently sized fit nodes.
\draw[signal] (input.east) -- (initgroup.west |- input.east);
\draw[signal] (initgroup.east) -- (layergroup.west |- initgroup.east);
\draw[signal] (layergroup.east) -- (readoutgroup.west |- layergroup.east);

\draw[signal] (partweights.east) -- (partsum.west);
\draw[signal] (partdirs.east) -- (partsum.west);
\draw[signal] (refweights.east) -- (refsum.west);
\draw[signal] (refdirs.east) -- (refsum.west);
\draw[signal] (partsum) -- (combine);
\draw[signal] (refsum) -- (combine);

\end{tikzpicture}


==> sections/result_distributions.tex <==
% !TEX root = ../main.tex
\begin{subfigure}{\textwidth}
  \centering
  \includegraphics[
    width=0.82\linewidth,
    height=0.32\textheight,
    keepaspectratio
  ]{selected_cfg_distributions.pdf}
    \caption{Constituent kinematics and relative jet mass. Generated
    distributions broadly follow the held-out \textsc{JetNet} distributions.}  \label{fig:distribution-fidelity}
\end{subfigure}

\vspace{0.6em}

\begin{subfigure}{\textwidth}
  \centering
  \includegraphics[
    width=0.82\linewidth,
    height=0.32\textheight,
    keepaspectratio
  ]{selected_cfg_substructure.pdf}
  \caption{Jet-level observables. Jet width and $N$-subjettiness closely track held-out samples, particularly for gluon jets, while top quark and light quark jets tend to have more exotic jet-level structures that are more challenging to model perfectly. Note that particle multiplicity spikes at 30 due to a deliberate limitation of jets to their 30 highest-momentum constituents, following prior literature. }
  \label{fig:jet-substructure}
\end{subfigure}
